Reachability Analysis of Nonlinear Discrete-Time Systems Using Polyhedral Relaxations and Constrained Zonotopes

This paper presents a novel algorithm for reachability analysis of nonlinear discrete-time systems. The proposed method combines constrained zonotopes (CZs) with polyhedral relaxations of factorable representations of nonlinear functions to propagate CZs through nonlinear functions, which is normally done using conservative linearization techniques. The new propagation method provides better approximations than those resulting from linearization procedures, leading to significant improvements in the computation of reachable sets in comparison to other CZ methods from the literature. Numerical examples highlight the advantages of the proposed algorithm.

==> Figures/fig_Alamo2005.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_Alamo2005.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{356.37449951bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47782726)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_Alamo2005.pdf}}%
    \put(0.5359659,0.00289099){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[b]{\smash{$k$}}}%
    \put(0.02193586,0.26089375){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[b]{\smash{$\text{log}(\text{rad}_1(\bar{X}_k))$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_Alamo2005.pdf}}%
    \put(0.08684511,0.04509156){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.19938514,0.04509156){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{10}}}%
    \put(0.31192519,0.04509156){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{20}}}%
    \put(0.42446299,0.04509156){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{30}}}%
    \put(0.53700302,0.04509156){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{40}}}%
    \put(0.64954305,0.04509156){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{50}}}%
    \put(0.76208308,0.04509156){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{60}}}%
    \put(0.87462311,0.04509156){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{70}}}%
    \put(0.9871632,0.04509156){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{80}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig_Alamo2005.pdf}}%
    \put(0.06883934,0.14600335){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.5}}}%
    \put(0.06883934,0.24366243){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1}}}%
    \put(0.06883934,0.34132149){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1.5}}}%
    \put(0.06883934,0.43898056){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig_Alamo2005.pdf}}%
    \put(0.61065279,0.36548754){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{CZMV}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig_Alamo2005.pdf}}%
    \put(0.61065279,0.32583487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{CZFO}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig_Alamo2005.pdf}}%
    \put(0.61065279,0.2861822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Alg\ref{alg:czreachability}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig_Alamo2005.pdf}}%
    \put(0.61065279,0.24652952){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{IA}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig_Alamo2005.pdf}}%
    \put(-0.17213437,0.60756488){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.71600581\unitlength}\raggedright \end{minipage}}}%
  \end{picture}%
\endgroup%


==> Figures/fig_nonlinearDCpaper_k1_xrad0_1.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_nonlinearDCpaper_k1_xrad0_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{384bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_nonlinearDCpaper_k1_xrad0_1.pdf}}%
    \put(0.55447998,0.00362078){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[b]{\smash{$f_1(\mbf{x})$}}}%
    \put(0.03267292,0.41503957){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[b]{\smash{$f_2(\mbf{x})$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_nonlinearDCpaper_k1_xrad0_1.pdf}}%
    \put(0.13598959,0.05980625){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.30310001,0.05980625){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.04}}}%
    \put(0.47020833,0.05980625){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.08}}}%
    \put(0.63731874,0.05980625){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.12}}}%
    \put(0.80442708,0.05980625){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.16}}}%
    \put(0.97153753,0.05980625){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig_nonlinearDCpaper_k1_xrad0_1.pdf}}%
    \put(0.11927917,0.15117289){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-0.2}}}%
    \put(0.11927917,0.27968957){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-0.1}}}%
    \put(0.11927917,0.40820414){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.11927917,0.53672082){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.1}}}%
    \put(0.11927917,0.66523539){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig_nonlinearDCpaper_k1_xrad0_1.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/fig_nonlinearDCpaper_k1_xrad0_5.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_nonlinearDCpaper_k1_xrad0_5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{384bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_nonlinearDCpaper_k1_xrad0_5.pdf}}%
    \put(0.55253957,0.00779374){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[b]{\smash{$f_1(\mbf{x})$}}}%
    \put(0.04000625,0.41473125){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[b]{\smash{$f_2(\mbf{x})$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_nonlinearDCpaper_k1_xrad0_5.pdf}}%
    \put(0.25078125,0.05544376){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-0.4}}}%
    \put(0.49296875,0.05544376){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.73515625,0.05544376){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.4}}}%
    \put(0.97734375,0.05544376){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig_nonlinearDCpaper_k1_xrad0_5.pdf}}%
    \put(0.11273333,0.19145419){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-1}}}%
    \put(0.11273333,0.40887082){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.11273333,0.62628543){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig_nonlinearDCpaper_k1_xrad0_5.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/fig_nonlinearDCpaper_k1_xrad1_0.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_nonlinearDCpaper_k1_xrad1_0.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{384bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_nonlinearDCpaper_k1_xrad1_0.pdf}}%
    \put(0.54003957,0.00362708){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[b]{\smash{$f_1(\mbf{x})$}}}%
    \put(0.04899166,0.41056458){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[b]{\smash{$f_2(\mbf{x})$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_nonlinearDCpaper_k1_xrad1_0.pdf}}%
    \put(0.25846459,0.0512771){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-1}}}%
    \put(0.54101664,0.0512771){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.82356873,0.0512771){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig_nonlinearDCpaper_k1_xrad1_0.pdf}}%
    \put(0.10023333,0.18728752){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-2}}}%
    \put(0.10023333,0.40470416){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.10023333,0.62211874){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig_nonlinearDCpaper_k1_xrad1_0.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/fig_nonlinearDCpaper_k2_xrad0_1.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_nonlinearDCpaper_k2_xrad0_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{384bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_nonlinearDCpaper_k2_xrad0_1.pdf}}%
    \put(0.54420624,0.00362708){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[b]{\smash{$f_1(\mbf{x})$}}}%
    \put(0.03167291,0.41056458){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[b]{\smash{$f_2(\mbf{x})$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_nonlinearDCpaper_k2_xrad0_1.pdf}}%
    \put(0.12135417,0.0512771){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-0.1}}}%
    \put(0.33326874,0.0512771){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.54518331,0.0512771){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.1}}}%
    \put(0.75709585,0.0512771){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.2}}}%
    \put(0.96901042,0.0512771){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig_nonlinearDCpaper_k2_xrad0_1.pdf}}%
    \put(0.1044,0.07858124){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-0.2}}}%
    \put(0.1044,0.26493753){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.1044,0.45129375){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.2}}}%
    \put(0.1044,0.63764791){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig_nonlinearDCpaper_k2_xrad0_1.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/fig_nonlinearDCpaper_k2_xrad0_5.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_nonlinearDCpaper_k2_xrad0_5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{384bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_nonlinearDCpaper_k2_xrad0_5.pdf}}%
    \put(0.55253957,0.00779374){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[b]{\smash{$f_1(\mbf{x})$}}}%
    \put(0.04000625,0.41473125){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[b]{\smash{$f_2(\mbf{x})$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_nonlinearDCpaper_k2_xrad0_5.pdf}}%
    \put(0.27096459,0.05544376){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-1}}}%
    \put(0.55351664,0.05544376){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.83606873,0.05544376){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig_nonlinearDCpaper_k2_xrad0_5.pdf}}%
    \put(0.11273333,0.175925){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-1}}}%
    \put(0.11273333,0.36228126){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.11273333,0.5486375){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1}}}%
    \put(0.11273333,0.73499375){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig_nonlinearDCpaper_k2_xrad0_5.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/fig_nonlinearDCpaper_k2_xrad1_0.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_nonlinearDCpaper_k2_xrad1_0.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{384bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_nonlinearDCpaper_k2_xrad1_0.pdf}}%
    \put(0.55253957,0.00362708){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[b]{\smash{$f_1(\mbf{x})$}}}%
    \put(0.06149166,0.41056458){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[b]{\smash{$f_2(\mbf{x})$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_nonlinearDCpaper_k2_xrad1_0.pdf}}%
    \put(0.21445417,0.0512771){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-4}}}%
    \put(0.38398542,0.0512771){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-2}}}%
    \put(0.55351664,0.0512771){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.72304789,0.0512771){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.89257914,0.0512771){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig_nonlinearDCpaper_k2_xrad1_0.pdf}}%
    \put(0.11273333,0.14380627){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-4}}}%
    \put(0.11273333,0.27425416){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-2}}}%
    \put(0.11273333,0.40470416){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.11273333,0.53515209){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{2}}}%
    \put(0.11273333,0.66560208){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig_nonlinearDCpaper_k2_xrad1_0.pdf}}%
  \end{picture}%
\endgroup%

